Stabilizer-Assisted Inactivation Decoding of Quantum Error-Correcting Codes with Erasures

In this work, we develop a reduced complexity maximum likelihood (ML) decoder for quantum low-density parity-check (QLDPC) codes over erasures. Our decoder combines classical inactivation decoding, which integrates peeling with symbolic guessing, with a new dual peeling procedure. In the dual peeling stage, we perform row operations on the stabilizer matrix to efficiently reveal stabilizer generators and their linear combinations whose support lies entirely on the erased set. Each such stabilizer identified allows us to freely fix a bit in its support without affecting the logical state of the decoded result. This removes one degree of freedom that would otherwise require a symbolic guess, reducing the number of inactivated variables and decreasing the size of the final linear system that must be solved. We further show that dual peeling combined with standard peeling alone, without inactivation, is sufficient to achieve ML for erasure decoding of surface codes. Simulations across several QLDPC code families confirm that our decoder matches ML logical failure performance while significantly reducing the complexity of inactivation decoding, including more than a 20% reduction in symbolic guesses for the B1 lifted product code at high erasure rates.

==> plot.tex <==
% --- Colors ---
\definecolor{tabblue}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214,39,40}
\definecolor{taborange}{RGB}{255,127,14}
\definecolor{taborangeLight}{RGB}{255,187,120}
\definecolor{tabgreen}{RGB}{44,160,44}
\definecolor{tabpurple}{RGB}{148,103,189}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgray}{RGB}{240,240,240}

% --- Plot styles (as you had them) ---
\pgfplotsset{
  codeBOne/.style={draw=tabblue},
  codeHGP/.style={draw=tabred},
  codeSurfThirteen/.style={draw=taborange},
  codeSurfTwentyOne/.style={draw=taborangeLight},
  codeBikeOneOhEight/.style={draw=tabpurple},
  codeBikeThreeSixty/.style={draw=tabgreen},
  decPeel/.style={solid, line width=1pt, mark=*, mark size=1.8pt},
  decInact/.style={dashed, line width=1pt, mark=square*, mark size=1.8pt},
  decPeelStab/.style={dashdotted, line width=1pt, mark=triangle*, mark size=2.2pt},
  decHard/.style={dotted, line width=1pt, mark=triangle*, mark options={rotate=180}, mark size=2.2pt},
  decStabHard/.style={densely dotted, line width=1pt, mark=+, mark size=1.8pt}
}

\begin{tikzpicture}

% =========================================================
% Legend 1 (CODE COLORS): create a named legend in a HIDDEN axis
% =========================================================
\begin{axis}[
  hide axis,
  xmin=0, xmax=1, ymin=0, ymax=1,
  width=2in, height=2in,
  legend to name=codelegend,
  legend cell align={left},
  legend style={draw=none, fill=none},
  legend image post style={line width=1pt},
]
  \addlegendimage{draw=tabblue, line width=1pt}
  \addlegendentry{B1}

  \addlegendimage{draw=tabpurple, line width=1pt}
  \addlegendentry{BB [108]}

  \addlegendimage{draw=tabgreen, line width=1pt}
  \addlegendentry{BB [360]}

  \addlegendimage{draw=tabred, line width=1pt}
  \addlegendentry{HGP2025}

  \addlegendimage{draw=taborange, line width=1pt}
  \addlegendentry{Surface 13}

  \addlegendimage{draw=taborangeLight, line width=1pt}
  \addlegendentry{Surface 21}
\end{axis}

% =========================================================
% Legend 2 (DECODER LINE+MARK): create a second named legend in a HIDDEN axis
% =========================================================
\begin{axis}[
  hide axis,
  xmin=0, xmax=1, ymin=0, ymax=1,
  width=2in, height=2in,
  legend to name=decoderlegend,
  legend cell align={left},
  legend style={draw=none, fill=none},
  legend image post style={line width=1pt},
]
  \addlegendimage{black, solid, line width=1pt, mark=*, mark size=1.8pt,
                  mark options={solid}}
  \addlegendentry{Peeling}


  \addlegendimage{black, dashdotted, line width=1pt, mark=triangle*, mark size=2.2pt,
                  mark options={solid}}
  \addlegendentry{Peeling+Stab}


  \addlegendimage{black, dotted, line width=1pt, mark=triangle*, mark size=2.2pt,
                  mark options={rotate=180, solid}}
  \addlegendentry{Hard guessing}

  % \addlegendimage{black, densely dotted, line width=1pt, mark=+, mark size=1.5pt}
  % \addlegendentry{Stab+Hard}
  
  \addlegendimage{black, dashed, line width=1pt, mark=square*, mark size=1.8pt,
                  mark options={solid}}
  \addlegendentry{Inactivation}

\end{axis}

% =========================================================
% Main plot axis
% =========================================================
\begin{axis}[
  name=eccplot,
  xlabel={Erasure rate $p$},
  ylabel={Logical + non-convergent error rate},
  width=5in,
  height=4in,
  ymode=log,
  grid=both,
  major grid style={draw=lightgray, opacity=1},
  minor grid style={draw=lightgray, opacity=0.5},
  ticklabel style={font=\normalsize},
  label style={font=\normalsize},
  xmin=0.24, xmax=0.48,
  ymin=1e-06, ymax=2.0,
  legend style={draw=none}, % disable pgfplots legend in-axis
  legend image post style={line width=1pt},
  scale=1.0
]

% B1 Hard guessing
\addplot+[forget plot,
  codeBOne,
  decHard,
  mark options={rotate=180, solid, draw=tabblue, fill=tabblue}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,1.26984126984127e-06
0.3,7.619047619047619e-06
0.34,5.873015873015873e-05
0.38,0.004633333333333333
0.42,0.2828466666666667
0.46,0.9287366666666667
};

% B1 Inactivation
\addplot+[forget plot,
  codeBOne,
  decInact,
  mark options={solid, draw=tabblue, fill=tabblue}
] table [x=x, y=y, col sep=comma] {
x,y
0.38,3.125e-07
0.4,6.923076923076923e-06
0.42,0.000492
0.44,0.011452
0.46,0.120932
0.48,0.473328
};

% B1 Peeling
\addplot+[forget plot,
  codeBOne,
  decPeel,
  mark options={solid, draw=tabblue, fill=tabblue}
] table [x=x, y=y, col sep=comma] {
x,y
0.38,0.754574375
0.4,0.8577244230769231
0.42,0.937136
0.44,0.983256
0.46,0.998004
0.48,0.9999
};

% B1 Peeling+Stab
\addplot+[forget plot,
  codeBOne,
  decPeelStab,
  mark options={solid, draw=tabblue, fill=tabblue}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,3.233333333333333e-05
0.3,0.00019266666666666667
0.34,0.000825
0.38,0.0070659375
0.4,0.057480384615384614
0.42,0.284268
0.44,0.67344
0.46,0.930496
0.48,0.993968
};

% BB [108] Hard guessing
\addplot+[forget plot,
  codeBikeOneOhEight,
  decHard,
  mark options={rotate=180, solid, draw=tabpurple, fill=tabpurple}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,0.001786
0.3,0.014538
0.34,0.07318466666666666
0.38,0.23357133333333333
0.42,0.49592
0.46,0.7564793333333333
0.48,0.8506106666666666
};

% BB [108] Inactivation
\addplot+[forget plot,
  codeBikeOneOhEight,
  decInact,
  mark options={solid, draw=tabpurple, fill=tabpurple}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,0.0004293333333333333
0.3,0.003374666666666667
0.34,0.020313333333333333
0.38,0.086984
0.42,0.254686
0.46,0.51507
0.48,0.6509533333333334
};

% BB [108] Peeling
\addplot+[forget plot,
  codeBikeOneOhEight,
  decPeel,
  mark options={solid, draw=tabpurple, fill=tabpurple}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,0.01963466666666667
0.3,0.06001733333333333
0.34,0.17138066666666665
0.38,0.39374333333333333
0.42,0.6710433333333333
0.46,0.879864
0.48,0.938658
};

% BB [108] Peeling+Stab
\addplot+[forget plot,
  codeBikeOneOhEight,
  decPeelStab,
  mark options={solid, draw=tabpurple, fill=tabpurple}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,0.003178666666666667
0.3,0.023369333333333332
0.34,0.10829733333333333
0.38,0.314954
0.42,0.6057386666666666
0.46,0.8457826666666667
0.48,0.9181513333333333
};

% BB [360] Hard guessing
\addplot+[forget plot,
  codeBikeThreeSixty,
  decHard,
  mark options={rotate=180, solid, draw=tabgreen, fill=tabgreen}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,2.027027027027027e-06
0.3,3.648648648648649e-05
0.34,0.002222635135135135
0.38,0.06103783783783784
0.42,0.40755135135135134
0.46,0.8588439189189189
0.48,0.9579611486486487
};

% BB [360] Inactivation
\addplot+[forget plot,
  codeBikeThreeSixty,
  decInact,
  mark options={solid, draw=tabgreen, fill=tabgreen}
] table [x=x, y=y, col sep=comma] {
x,y
0.3,3.378378378378378e-07
0.34,6.418918918918919e-06
0.38,0.0004793918918918919
0.42,0.02381554054054054
0.46,0.2676496621621622
0.48,0.5257162162162162
};

% BB [360] Peeling
\addplot+[forget plot,
  codeBikeThreeSixty,
  decPeel,
  mark options={solid, draw=tabgreen, fill=tabgreen}
] table [x=x, y=y, col sep=comma] {
x,y
0.22,0.020433783783783785
0.26,0.05502263513513513
0.3,0.12602972972972973
0.34,0.2521125
0.38,0.46271925675675674
0.42,0.7709912162162162
0.46,0.9670540540540541
0.48,0.9928168918918919
};

% BB [360] Peeling+Stab
\addplot+[forget plot,
  codeBikeThreeSixty,
  decPeelStab,
  mark options={solid, draw=tabgreen, fill=tabgreen}
] table [x=x, y=y, col sep=comma] {
x,y
0.22,1.3513513513513513e-06
0.26,1.4527027027027028e-05
0.3,9.020270270270271e-05
0.34,0.002845945945945946
0.38,0.0713472972972973
0.42,0.4465277027027027
0.46,0.8854287162162162
0.48,0.96965
};

% HGP2025 Hard guessing
\addplot+[forget plot,
  codeHGP,
  decHard,
  mark options={rotate=180, solid, draw=tabred, fill=tabred}
] table [x=x, y=y, col sep=comma] {
x,y
0.18,8e-05
0.22,0.0004
0.26,0.00378
0.3,0.01816
0.34,0.07418
0.38,0.2749
};

% HGP2025 Inactivation
\addplot+[forget plot,
  codeHGP,
  decInact,
  mark options={solid, draw=tabred, fill=tabred}
] table [x=x, y=y, col sep=comma] {
x,y
0.14,2.2222222222222222e-07
0.18,3.5e-06
0.22,3.9e-05
0.26,0.00026
0.28,0.0005532258064516129
0.3,0.00122
0.34,0.00479
};

% HGP2025 Peeling
\addplot+[forget plot,
  codeHGP,
  decPeel,
  mark options={solid, draw=tabred, fill=tabred}
] table [x=x, y=y, col sep=comma] {
x,y
0.14,0.0012427777777777778
0.18,0.006921
0.22,0.027678
0.26,0.0877125
0.28,0.14456182795698924
0.3,0.2307475
0.34,0.4930125
};

% HGP2025 Peeling+Stab
\addplot+[forget plot,
  codeHGP,
  decPeelStab,
  mark options={solid, draw=tabred, fill=tabred}
] table [x=x, y=y, col sep=comma] {
x,y
0.14,1.1555555555555556e-05
0.18,0.000121
0.22,0.001019
0.26,0.006335
0.28,0.014805376344086022
0.3,0.031925
0.34,0.1273725
};

% % HGP2025 Stab+Hard guessing
% \addplot+[forget plot,
%   codeHGP,
%   decStabHard,
%   mark options={solid, draw=tabred}
% ] table [x=x, y=y, col sep=comma] {
% x,y
% 0.18,4e-05
% 0.22,0.00062
% 0.26,0.00334
% 0.3,0.0182
% 0.34,0.07474
% 0.38,0.27634
% };

% Surface 13 Inactivation
\addplot+[forget plot,
  codeSurfThirteen,
  decInact,
  mark options={solid, draw=taborange, fill=taborange}
] table [x=x, y=y, col sep=comma] {
x,y
0.22,2.666666666666667e-06
0.26,2.9333333333333333e-05
0.3,0.000274
0.34,0.0021286666666666667
0.38,0.01165
0.42,0.04516133333333333
0.46,0.12508866666666665
0.48,0.18372666666666668
};

% Surface 13 Peeling
\addplot+[forget plot,
  codeSurfThirteen,
  decPeel,
  mark options={solid, draw=taborange, fill=taborange}
] table [x=x, y=y, col sep=comma] {
x,y
0.18,0.2646177777777778
0.22,0.4702817777777778
0.26,0.6915635555555556
0.3,0.865904
0.34,0.960548
0.38,0.992976
0.42,0.9993146666666667
0.46,0.9999686666666666
0.48,0.999992
};

% Surface 21 Inactivation
\addplot+[forget plot,
  codeSurfTwentyOne,
  decInact,
  mark options={solid, draw=taborangeLight, fill=taborangeLight}
] table [x=x, y=y, col sep=comma] {
x,y
0.3,1e-05
0.34,0.00012
0.38,0.00138
0.42,0.01491
0.46,0.08315
0.48,0.15707
};

% Surface 21 Peeling
\addplot+[forget plot,
  codeSurfTwentyOne,
  decPeel,
  mark options={solid, draw=taborangeLight, fill=taborangeLight}
] table [x=x, y=y, col sep=comma] {
x,y
0.22,0.76875
0.26,0.93625
0.3,0.99202
0.34,0.99959
0.38,1.0
0.42,1.0
0.46,1.0
0.48,1.0
};

\end{axis}

% =========================================================
% Place the two legends as boxed nodes relative to the main axis
% =========================================================
\node[
  anchor=north east,
  draw=lightgray204,
  fill=white,
  fill opacity=0.85,
  text opacity=1,
  inner sep=3pt
] at (11.03,5.12) {%
  \pgfplotslegendfromname{codelegend}%
};

\node[
  anchor=north east,
  draw=lightgray204,
  fill=white,
  fill opacity=0.85,
  text opacity=1,
  inner sep=3pt
] at (11.03,2.18) {%
  \pgfplotslegendfromname{decoderlegend}%
};

\end{tikzpicture}


==> size_of_inverted.tex <==
% Auto-generated from coords2.json
% Requires: \usepackage{pgfplots} \pgfplotsset{compat=1.18}
\begin{tikzpicture}
\definecolor{tabblue}{RGB}{31,119,180}
\definecolor{tabred}{RGB}{214,39,40}
\definecolor{taborange}{RGB}{255,127,14}
\definecolor{tabcyan}{RGB}{23,190,207}
\definecolor{tabgreen}{RGB}{44,160,44}
\definecolor{tabpurple}{RGB}{148,103,189}
\definecolor{tabbrown}{RGB}{200,96,175}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgray}{RGB}{240,240,240}

\pgfplotsset{
  codeBOne/.style={draw=tabblue},
  codeHGP/.style={draw=tabred},
  codeSurfEleven/.style={draw=tabcyan},
  codeSurfThirteen/.style={draw=taborange},
  codeBBOneOhEight/.style={draw=tabpurple},
  codeBBOneFourFour/.style={draw=tabgreen},
  codeBBTwoEightEight/.style={draw=tabbrown},
  codeDefault/.style={draw=black},
  decInact/.style={dashed, line width=1pt, mark=square*, mark size=1.6pt},
  decStabInact/.style={dashdotted, line width=1pt, mark=triangle*, mark size=2.2pt}
}

\begin{axis}[
  %title={Size of the Inverted Matrix},
  label style={font=\normalsize},
  xlabel={Erasure rate $p$},
  ylabel={Expected number of inactivations},
  width=5in,
  height=4in,
  ymode=log,
  unbounded coords=jump,
  grid=both,
  major grid style={draw=lightgray, opacity=1},
  minor grid style={draw=lightgray, opacity=0.5},
  ticklabel style={font=\normalsize},
  label style={font=\normalsize},
  title style={font=\large},
  xmin=0.24, xmax=0.48,
  ymin=1e-06, ymax=4e1,
  mark layer=above,
  legend columns=2,
  legend cell align={left},
  legend style={
    at={(0.995,0.02)},
    anchor=south east,
    draw=lightgray204,
    fill opacity=0.85,
    text opacity=1,
    font=\small,
    row sep=1pt,
    /tikz/every even column/.append style={column sep=6pt}
  },
  legend image post style={line width=1pt},
  scale=1.0
]

% B1 Inact
\addplot+[
  codeBOne,
  decInact,
  mark options={solid, draw=tabblue, fill=tabblue}
] table [x=x, y=y, col sep=comma] {
x,y
0.38,1.4685975
0.4,2.260899807692307
0.42,4.50768
0.44,10.151836
0.46,19.564184
0.48,31.316024
};
\addlegendentry{B1 Inact}

% B1 Stab+Inact
\addplot+[
  codeBOne,
  decStabInact,
  mark options={solid, draw=tabblue, fill=tabblue}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,3.233333333333333e-05
0.3,0.0001926666666666667
0.34,0.0008266666666666666
0.38,0.0134884375
0.4,0.1922228846153846
0.42,1.474488
0.44,5.77898
0.46,13.703936
0.48,23.717984
};
\addlegendentry{B1 Stab+Inact}

% HGP2025 Inact
\addplot+[
  codeHGP,
  decInact,
  mark options={solid, draw=tabred, fill=tabred}
] table [x=x, y=y, col sep=comma] {
x,y
0.14,0.001243777777777778
0.18,0.0069475
0.22,0.028093
0.26,0.0927625
0.28,0.1581758064516129
0.3,0.2677225
0.34,0.7169
};
\addlegendentry{HGP2025 Inact}

% HGP2025 Stab+Inact
\addplot+[
  codeHGP,
  decStabInact,
  mark options={solid, draw=tabred, fill=tabred}
] table [x=x, y=y, col sep=comma] {
x,y
0.14,1.166666666666667e-05
0.18,0.0001225
0.22,0.001053
0.26,0.006845
0.28,0.01629354838709677
0.3,0.0363775
0.34,0.1623775
};
\addlegendentry{HGP2025 Stab+Inact}

% Surface 11 Inact
\addplot+[
  codeSurfEleven,
  decInact,
  mark options={solid, draw=tabcyan, fill=tabcyan}
] table [x=x, y=y, col sep=comma] {
x,y
0.18,0.2412466666666667
0.22,0.503355
0.26,0.94452
0.3,1.65291
0.34,2.740453333333333
0.38,4.376233333333333
0.42,6.722333333333333
0.46,9.921329999999999
0.48,11.87007
};
\addlegendentry{Surface 11 Inact}

% Surface 11 Stab+Inact
\addplot+[
  codeSurfEleven,
  decStabInact,
  mark options={solid, draw=tabcyan, fill=tabcyan}
] table [x=x, y=y, col sep=comma] {
x,y
0.18,1.666666666666667e-06
0.22,1.666666666666667e-05
0.26,0.00025
0.3,0.00182
0.34,0.009573333333333333
0.38,0.03838
0.42,0.1181066666666667
0.46,0.27526
0.48,0.38198
};
\addlegendentry{Surface 11 Stab+Inact}

% Surface 13 Inact
\addplot+[
  codeSurfThirteen,
  decInact,
  mark options={solid, draw=taborange, fill=taborange}
] table [x=x, y=y, col sep=comma] {
x,y
0.18,0.3161582222222222
0.22,0.6638848888888889
0.26,1.256050222222222
0.3,2.213034
0.34,3.698305333333333
0.38,5.934980666666666
0.42,9.176641333333333
0.46,13.64338866666667
0.48,16.37886933333333
};
\addlegendentry{Surface 13 Inact}

% Surface 13 Stab+Inact
\addplot+[
  codeSurfThirteen,
  decStabInact,
  mark options={solid, draw=taborange, fill=taborange}
] table [x=x, y=y, col sep=comma] {
x,y
0.18,0
0.22,5.333333333333334e-06
0.26,5.911111111111111e-05
0.3,0.0005533333333333333
0.34,0.004229333333333333
0.38,0.02324933333333333
0.42,0.090374
0.46,0.2505166666666667
0.48,0.3681333333333333
};
\addlegendentry{Surface 13 Stab+Inact}

% BB108 Inact
\addplot+[
  codeBBOneOhEight,
  decInact,
  mark options={solid, draw=tabpurple, fill=tabpurple}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,0.02104933333333333
0.3,0.07742733333333333
0.34,0.3016293333333334
0.38,0.998884
0.42,2.537714
0.46,5.034072
0.48,6.582673333333333
};
\addlegendentry{BB108 Inact}

% BB108 Stab+Inact
\addplot+[
  codeBBOneOhEight,
  decStabInact,
  mark options={solid, draw=tabpurple, fill=tabpurple}
] table [x=x, y=y, col sep=comma] {
x,y
0.26,0.003959333333333333
0.3,0.03534066666666667
0.34,0.2072486666666667
0.38,0.8027153333333333
0.42,2.161122666666667
0.46,4.344790666666666
0.48,5.643398
};
\addlegendentry{BB108 Stab+Inact}

% BB144 Inact
\addplot+[
  codeBBOneFourFour,
  decInact,
  mark options={solid, draw=tabgreen, fill=tabgreen}
] table [x=x, y=y, col sep=comma] {
x,y
0.22,0.008354666666666666
0.26,0.02380333333333333
0.3,0.06858400000000001
0.34,0.2437
0.38,0.9082773333333334
0.42,2.650231333333333
0.46,5.753414666666667
0.48,7.732769333333334
};
\addlegendentry{BB144 Inact}

% BB144 Stab+Inact
\addplot+[
  codeBBOneFourFour,
  decStabInact,
  mark options={solid, draw=tabgreen, fill=tabgreen}
] table [x=x, y=y, col sep=comma] {
x,y
0.22,4.666666666666666e-05
0.26,0.000892
0.3,0.01315066666666667
0.34,0.1201286666666667
0.38,0.64861
0.42,2.148179333333333
0.46,4.846968666666666
0.48,6.518218666666667
};
\addlegendentry{BB144 Stab+Inact}

% BB288 Inact
\addplot+[
  codeBBTwoEightEight,
  decInact,
  mark options={solid, draw=tabbrown, fill=tabbrown}
] table [x=x, y=y, col sep=comma] {
x,y
0.22,0.01641733333333333
0.26,0.045464
0.3,0.1095086666666667
0.34,0.2535013333333334
0.38,0.8179346666666667
0.42,3.305116666666667
0.46,9.189726666666667
0.48,13.15619933333333
};
\addlegendentry{BB288 Inact}

% BB288 Stab+Inact
\addplot+[
  codeBBTwoEightEight,
  decStabInact,
  mark options={solid, draw=tabbrown, fill=tabbrown}
] table [x=x, y=y, col sep=comma] {
x,y
0.22,6.666666666666667e-07
0.26,1.2e-05
0.3,0.00025
0.34,0.01476866666666667
0.38,0.3120786666666667
0.42,2.269012
0.46,7.307929333333333
0.48,10.68673333333333
};
\addlegendentry{BB288 Stab+Inact}

\end{axis}
\end{tikzpicture}
